Location-Aided Beamforming in Mobile Millimeter-Wave Networks

Due to the large bandwidth available, millimeter-Wave (mmWave) bands are considered a viable opportunity to significantly increase the data rate in cellular and wireless networks. Nevertheless, the need for beamforming and directional communication between the transmitter and the receiver increases the complexity of the channel estimation and link establishment phase. Location-aided beamforming approaches have the potential to enable fast link establishment in mmWave networks. However, these are often very sensitive to location errors. In this work, we propose a beamforming algorithm based on tracking spatial correlation of the available strong paths between the transmitter and the receiver. We show that our method is robust to uncertainty in location information, i.e., location error and can provide a reliable connection to a moving user along a trajectory. The numerical results show that our approach outperforms benchmarks on various levels of error in the location information accuracy. The gain is more prominent in high location error scenarios.

==> cdf10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.1,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={Rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=blue, forget plot] table[row sep=crcr] {%
0.232995527039028	0\\
0.232995527039028	0.0196078431372549\\
0.264974337347207	0.0392156862745099\\
0.316427629696591	0.0588235294117648\\
0.327530392547277	0.0784313725490198\\
0.32756225522084	0.0980392156862747\\
0.331072502301245	0.11764705882353\\
0.331977657012441	0.137254901960784\\
0.340783624437366	0.156862745098039\\
0.342290520485792	0.176470588235294\\
0.346213376401011	0.196078431372549\\
0.346933787923728	0.215686274509804\\
0.348370491483491	0.235294117647059\\
0.352622412064282	0.254901960784314\\
0.352766716801662	0.274509803921569\\
0.356957720034887	0.294117647058824\\
0.357335458123467	0.313725490196079\\
0.360188095109458	0.333333333333334\\
0.360704832278331	0.352941176470589\\
0.364084368165535	0.372549019607843\\
0.367654103919523	0.392156862745098\\
0.36827053753404	0.411764705882353\\
0.368583313884427	0.431372549019608\\
0.371125468776882	0.450980392156863\\
0.372514742695266	0.470588235294118\\
0.373161176692941	0.490196078431373\\
0.375371164273831	0.509803921568627\\
0.377611923641357	0.529411764705882\\
0.383766725172509	0.549019607843137\\
0.385291287961316	0.568627450980392\\
0.390127281179496	0.588235294117647\\
0.397677285051409	0.607843137254902\\
0.408136589274623	0.627450980392157\\
0.458306725009769	0.647058823529412\\
0.469876620392797	0.666666666666667\\
0.495907237736945	0.686274509803922\\
0.507597249217899	0.705882352941177\\
0.508396891758369	0.725490196078431\\
0.527015797819828	0.745098039215686\\
0.52873024317139	0.764705882352941\\
0.530567039102473	0.784313725490196\\
0.551212431980645	0.803921568627451\\
0.570471930190204	0.823529411764706\\
0.57379928782558	0.843137254901961\\
0.591578841515452	0.862745098039216\\
0.647465015559689	0.882352941176471\\
0.65977602115719	0.901960784313726\\
0.664433104712077	0.92156862745098\\
0.682614174448845	0.941176470588235\\
0.697614488061325	0.96078431372549\\
0.743823956414427	0.980392156862745\\
0.75665877174756	1\\
};


\addplot[color=black, line width=0.5pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.232995527039028	0\\
0.316427629696591	0.0588235294117648\\
0.331072502301245	0.11764705882353\\
0.342290520485792	0.176470588235294\\
0.348370491483491	0.235294117647059\\
0.356957720034887	0.294117647058824\\
0.360704832278331	0.352941176470589\\
0.36827053753404	0.411764705882353\\
0.372514742695266	0.470588235294118\\
0.377611923641357	0.529411764705882\\
0.390127281179496	0.588235294117647\\
0.458306725009769	0.647058823529412\\
0.507597249217899	0.705882352941177\\
0.52873024317139	0.764705882352941\\
0.570471930190204	0.823529411764706\\
0.647465015559689	0.882352941176471\\
0.682614174448845	0.941176470588235\\
0.75665877174756	1\\
};
\addlegendentry{$r=0$}

\addplot[const plot, color=red, forget plot] table[row sep=crcr] {%
0.236658859614816	0\\
0.236658859614816	0.0196078431372549\\
0.25423591280766	0.0392156862745099\\
0.255916158167762	0.0588235294117648\\
0.264165299698568	0.0784313725490198\\
0.270047027865021	0.0980392156862747\\
0.299067702136122	0.11764705882353\\
0.301828700018551	0.137254901960784\\
0.309253094032275	0.156862745098039\\
0.316943024561808	0.176470588235294\\
0.3289426297907	0.196078431372549\\
0.330153953307075	0.215686274509804\\
0.335143552255898	0.235294117647059\\
0.335461534741505	0.254901960784314\\
0.337593285870867	0.274509803921569\\
0.339624015494589	0.294117647058824\\
0.344915385867886	0.313725490196079\\
0.346053653923477	0.333333333333334\\
0.346993371347227	0.352941176470589\\
0.353489671795871	0.372549019607843\\
0.35403139709753	0.392156862745098\\
0.355266952897399	0.411764705882353\\
0.357582822314776	0.431372549019608\\
0.364376226010886	0.450980392156863\\
0.370212094856336	0.470588235294118\\
0.372593469191124	0.490196078431373\\
0.373258001582209	0.509803921568627\\
0.3760088614226	0.529411764705882\\
0.380025104337742	0.549019607843137\\
0.383226224824553	0.568627450980392\\
0.391626110322013	0.588235294117647\\
0.393306204925085	0.607843137254902\\
0.401098009250115	0.627450980392157\\
0.440769887549163	0.647058823529412\\
0.441408503302276	0.666666666666667\\
0.457220813152167	0.686274509803922\\
0.508290662046999	0.705882352941177\\
0.510902331576232	0.725490196078431\\
0.53032107767387	0.745098039215686\\
0.561722710386392	0.764705882352941\\
0.585511547108953	0.784313725490196\\
0.602002398816824	0.803921568627451\\
0.635467566863362	0.823529411764706\\
0.649930830188319	0.843137254901961\\
0.666311429406735	0.862745098039216\\
0.671589256251941	0.882352941176471\\
0.677764592337894	0.901960784313726\\
0.735176461983068	0.92156862745098\\
0.738824666705167	0.941176470588235\\
0.783417620573977	0.96078431372549\\
0.842085351930724	0.980392156862745\\
0.845358197622215	1\\
};


\addplot [color=red, line width=0.5pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.236658859614816	0\\
0.255916158167762	0.0588235294117648\\
0.299067702136122	0.11764705882353\\
0.316943024561808	0.176470588235294\\
0.335143552255898	0.235294117647059\\
0.339624015494589	0.294117647058824\\
0.346993371347227	0.352941176470589\\
0.355266952897399	0.411764705882353\\
0.370212094856336	0.470588235294118\\
0.3760088614226	0.529411764705882\\
0.391626110322013	0.588235294117647\\
0.440769887549163	0.647058823529412\\
0.508290662046999	0.705882352941177\\
0.561722710386392	0.764705882352941\\
0.635467566863362	0.823529411764706\\
0.671589256251941	0.882352941176471\\
0.738824666705167	0.941176470588235\\
0.845358197622215	1\\
};
\addlegendentry{$r=10$ m}

\addplot[const plot, color=green, forget plot] table[row sep=crcr] {%
0.199173138308887	0\\
0.199173138308887	0.0196078431372549\\
0.20264410308611	0.0392156862745099\\
0.247472258620466	0.0588235294117648\\
0.252066346286497	0.0784313725490198\\
0.276367104734022	0.0980392156862747\\
0.283138953763267	0.11764705882353\\
0.284416071021966	0.137254901960784\\
0.2951276347806	0.156862745098039\\
0.300364869387368	0.176470588235294\\
0.311902848553221	0.196078431372549\\
0.316384355427892	0.215686274509804\\
0.319245697188073	0.235294117647059\\
0.33399355123987	0.254901960784314\\
0.336004158299715	0.274509803921569\\
0.339430327287508	0.294117647058824\\
0.34145191496934	0.313725490196079\\
0.343545981123182	0.333333333333334\\
0.344404408905371	0.352941176470589\\
0.345125090941553	0.372549019607843\\
0.345255666823887	0.392156862745098\\
0.349771003235203	0.411764705882353\\
0.351788272514037	0.431372549019608\\
0.356206093720438	0.450980392156863\\
0.357480101375841	0.470588235294118\\
0.359723563382254	0.490196078431373\\
0.362258238084607	0.509803921568627\\
0.363609307051315	0.529411764705882\\
0.363991877826976	0.549019607843137\\
0.374719945880499	0.568627450980392\\
0.379219720023709	0.588235294117647\\
0.406814708747446	0.607843137254902\\
0.40771563092455	0.627450980392157\\
0.439046790731686	0.647058823529412\\
0.481468194322865	0.666666666666667\\
0.491306314558174	0.686274509803922\\
0.496574767672785	0.705882352941177\\
0.515762177960339	0.725490196078431\\
0.534206503508533	0.745098039215686\\
0.568916591503733	0.764705882352941\\
0.585930434047551	0.784313725490196\\
0.5953691669685	0.803921568627451\\
0.611158927226452	0.823529411764706\\
0.613452667902497	0.843137254901961\\
0.633005612476407	0.862745098039216\\
0.702877779546161	0.882352941176471\\
0.703198433885581	0.901960784313726\\
0.754897158739381	0.92156862745098\\
0.762858982485823	0.941176470588235\\
0.796910739350197	0.96078431372549\\
0.807309019776735	0.980392156862745\\
0.828283483838417	1\\
};


\addplot [color=green, line width=0.5pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
0.199173138308887	0\\
0.247472258620466	0.0588235294117648\\
0.283138953763267	0.11764705882353\\
0.300364869387368	0.176470588235294\\
0.319245697188073	0.235294117647059\\
0.339430327287508	0.294117647058824\\
0.344404408905371	0.352941176470589\\
0.349771003235203	0.411764705882353\\
0.357480101375841	0.470588235294118\\
0.363609307051315	0.529411764705882\\
0.379219720023709	0.588235294117647\\
0.439046790731686	0.647058823529412\\
0.496574767672785	0.705882352941177\\
0.568916591503733	0.764705882352941\\
0.611158927226452	0.823529411764706\\
0.702877779546161	0.882352941176471\\
0.762858982485823	0.941176470588235\\
0.828283483838417	1\\
};
\addlegendentry{$r=11$ m}

\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0.108149588687604	0\\
0.108149588687604	0.0196078431372549\\
0.140897506661175	0.0392156862745099\\
0.151867685849396	0.0588235294117648\\
0.181319357794263	0.0784313725490198\\
0.188527455898781	0.0980392156862747\\
0.194134449164616	0.11764705882353\\
0.222137880040475	0.137254901960784\\
0.237061743608965	0.156862745098039\\
0.249061442106684	0.176470588235294\\
0.266273508018848	0.196078431372549\\
0.284823340482331	0.215686274509804\\
0.299946641361048	0.235294117647059\\
0.303564459392011	0.254901960784314\\
0.323641974893309	0.274509803921569\\
0.32509928076294	0.294117647058824\\
0.325560155241051	0.313725490196079\\
0.326218479786673	0.333333333333334\\
0.337916519943994	0.352941176470589\\
0.344656499671418	0.372549019607843\\
0.35674735984343	0.392156862745098\\
0.3573106298912	0.411764705882353\\
0.360038709692885	0.431372549019608\\
0.360641749669025	0.450980392156863\\
0.362880743085751	0.470588235294118\\
0.364690813008429	0.490196078431373\\
0.385725366226215	0.509803921568627\\
0.390288044391787	0.529411764705882\\
0.390384339489316	0.549019607843137\\
0.395910631758498	0.568627450980392\\
0.39880542078752	0.588235294117647\\
0.40205960599184	0.607843137254902\\
0.415626949058486	0.627450980392157\\
0.419244908485975	0.647058823529412\\
0.441200585483488	0.666666666666667\\
0.487437145902269	0.686274509803922\\
0.502465718119437	0.705882352941177\\
0.515449287238478	0.725490196078431\\
0.528475293636876	0.745098039215686\\
0.554879296738539	0.764705882352941\\
0.588820827427715	0.784313725490196\\
0.599000195881054	0.803921568627451\\
0.628610541737378	0.823529411764706\\
0.628797702490609	0.843137254901961\\
0.649946403787963	0.862745098039216\\
0.691142411685433	0.882352941176471\\
0.72201835187487	0.901960784313726\\
0.732905925449786	0.92156862745098\\
0.771564088641567	0.941176470588235\\
0.780412940836795	0.96078431372549\\
0.781757531809501	0.980392156862745\\
0.834961859581475	1\\
};


\addplot [color=black, line width=0.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.108149588687604	0\\
0.151867685849396	0.0588235294117648\\
0.194134449164616	0.11764705882353\\
0.249061442106684	0.176470588235294\\
0.299946641361048	0.235294117647059\\
0.32509928076294	0.294117647058824\\
0.337916519943994	0.352941176470589\\
0.3573106298912	0.411764705882353\\
0.362880743085751	0.470588235294118\\
0.390288044391787	0.529411764705882\\
0.39880542078752	0.588235294117647\\
0.419244908485975	0.647058823529412\\
0.502465718119437	0.705882352941177\\
0.554879296738539	0.764705882352941\\
0.628610541737378	0.823529411764706\\
0.691142411685433	0.882352941176471\\
0.771564088641567	0.941176470588235\\
0.834961859581475	1\\
};
\addlegendentry{$r=12$ m}

\end{axis}
\end{tikzpicture}%

==> cdf30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}

\begin{axis}[%
width=0.80\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={Rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=blue,forget plot] table[row sep=crcr] {%
0.230525228426914	0\\
0.230525228426914	0.0196078431372549\\
0.233550777490345	0.0392156862745099\\
0.242431617731955	0.0588235294117648\\
0.253110756975047	0.0784313725490198\\
0.253409795150207	0.0980392156862747\\
0.256934932744497	0.11764705882353\\
0.257643574920793	0.137254901960784\\
0.260406162800235	0.156862745098039\\
0.262421901037201	0.176470588235294\\
0.263913980816143	0.196078431372549\\
0.265166848051465	0.215686274509804\\
0.266962399071395	0.235294117647059\\
0.267690635996391	0.254901960784314\\
0.268804022760566	0.274509803921569\\
0.271445407087475	0.294117647058824\\
0.273688284806247	0.313725490196079\\
0.276272833757342	0.333333333333334\\
0.277592718425907	0.352941176470589\\
0.279814277337483	0.372549019607843\\
0.295028468971048	0.392156862745098\\
0.295211629853381	0.411764705882353\\
0.296019564956269	0.431372549019608\\
0.297364195075823	0.450980392156863\\
0.298157643044528	0.470588235294118\\
0.300540223423806	0.490196078431373\\
0.300886004777806	0.509803921568627\\
0.302648161142169	0.529411764705882\\
0.303281774283578	0.549019607843137\\
0.305936158532162	0.568627450980392\\
0.307310392054428	0.588235294117647\\
0.311365283269493	0.607843137254902\\
0.31153601922024	0.627450980392157\\
0.31209903451233	0.647058823529412\\
0.329485323721001	0.666666666666667\\
0.334429771719677	0.686274509803922\\
0.341759284997487	0.705882352941177\\
0.343384030884915	0.725490196078431\\
0.35777564509289	0.745098039215686\\
0.362047213704447	0.764705882352941\\
0.364536154227106	0.784313725490196\\
0.366910969968372	0.803921568627451\\
0.378073356029474	0.823529411764706\\
0.404160100339993	0.843137254901961\\
0.406687853295393	0.862745098039216\\
0.411206488928126	0.882352941176471\\
0.411217434205158	0.901960784313726\\
0.419610231455561	0.92156862745098\\
0.443797566729005	0.941176470588235\\
0.459828084695223	0.96078431372549\\
0.508410210016896	0.980392156862745\\
0.52530702891307	1\\
};


\addplot [color=blue, line width=0.5pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.230525228426914	0\\
0.242431617731955	0.0588235294117648\\
0.256934932744497	0.11764705882353\\
0.262421901037201	0.176470588235294\\
0.266962399071395	0.235294117647059\\
0.271445407087475	0.294117647058824\\
0.277592718425907	0.352941176470589\\
0.295211629853381	0.411764705882353\\
0.298157643044528	0.470588235294118\\
0.302648161142169	0.529411764705882\\
0.307310392054428	0.588235294117647\\
0.31209903451233	0.647058823529412\\
0.341759284997487	0.705882352941177\\
0.362047213704447	0.764705882352941\\
0.378073356029474	0.823529411764706\\
0.411206488928126	0.882352941176471\\
0.443797566729005	0.941176470588235\\
0.52530702891307	1\\
};
\addlegendentry{$r=0$}

\addplot[const plot, color=red,forget plot] table[row sep=crcr] {%
0.220032001538709	0\\
0.220032001538709	0.0196078431372549\\
0.224461211352836	0.0392156862745099\\
0.230062518086247	0.0588235294117648\\
0.234708616375944	0.0784313725490198\\
0.237202889206409	0.0980392156862747\\
0.239563645594081	0.11764705882353\\
0.249840894607782	0.137254901960784\\
0.25767074888212	0.156862745098039\\
0.260187666302324	0.176470588235294\\
0.260864989428981	0.196078431372549\\
0.263101627094209	0.215686274509804\\
0.263557787029599	0.235294117647059\\
0.265760483056245	0.254901960784314\\
0.265947681839639	0.274509803921569\\
0.266716585478055	0.294117647058824\\
0.266915663375568	0.313725490196079\\
0.267622320932823	0.333333333333334\\
0.268003030919701	0.352941176470589\\
0.270846009720186	0.372549019607843\\
0.271297442354639	0.392156862745098\\
0.272383450439361	0.411764705882353\\
0.273097912168176	0.431372549019608\\
0.273160579840927	0.450980392156863\\
0.276383704723115	0.470588235294118\\
0.278355855588736	0.490196078431373\\
0.278530435827563	0.509803921568627\\
0.282465284525034	0.529411764705882\\
0.286128816866951	0.549019607843137\\
0.30382442201885	0.568627450980392\\
0.30449217687171	0.588235294117647\\
0.320915919695609	0.607843137254902\\
0.321917542584844	0.627450980392157\\
0.324581005708584	0.647058823529412\\
0.326564187691689	0.666666666666667\\
0.338750943352539	0.686274509803922\\
0.341583549104257	0.705882352941177\\
0.361738992880854	0.725490196078431\\
0.367262551354387	0.745098039215686\\
0.379527884592674	0.764705882352941\\
0.385051761802529	0.784313725490196\\
0.396072307051146	0.803921568627451\\
0.400136148306872	0.823529411764706\\
0.421203290035069	0.843137254901961\\
0.430556614197291	0.862745098039216\\
0.437733245727248	0.882352941176471\\
0.450098713541201	0.901960784313726\\
0.466795549973543	0.92156862745098\\
0.474295480191274	0.941176470588235\\
0.497060329624479	0.96078431372549\\
0.499848787664898	0.980392156862745\\
0.507801695050374	1\\
};


\addplot [color=red, line width=0.5pt, mark=*, mark options={solid, fill=red,red}]
  table[row sep=crcr]{%
0.220032001538709	0\\
0.230062518086247	0.0588235294117648\\
0.239563645594081	0.11764705882353\\
0.260187666302324	0.176470588235294\\
0.263557787029599	0.235294117647059\\
0.266716585478055	0.294117647058824\\
0.268003030919701	0.352941176470589\\
0.272383450439361	0.411764705882353\\
0.276383704723115	0.470588235294118\\
0.282465284525034	0.529411764705882\\
0.30449217687171	0.588235294117647\\
0.324581005708584	0.647058823529412\\
0.341583549104257	0.705882352941177\\
0.379527884592674	0.764705882352941\\
0.400136148306872	0.823529411764706\\
0.437733245727248	0.882352941176471\\
0.474295480191274	0.941176470588235\\
0.507801695050374	1\\
};
\addlegendentry{$r=19$ m}

\addplot[const plot, color=green,forget plot] table[row sep=crcr] {%
0.185787673697959	0\\
0.185787673697959	0.0196078431372549\\
0.19244796849672	0.0392156862745099\\
0.193842652398565	0.0588235294117648\\
0.204633545377982	0.0784313725490198\\
0.213240121110938	0.0980392156862747\\
0.219278853119707	0.11764705882353\\
0.220388645843091	0.137254901960784\\
0.232539166323569	0.156862745098039\\
0.235338511768221	0.176470588235294\\
0.236580469852724	0.196078431372549\\
0.240232731197155	0.215686274509804\\
0.250437660898337	0.235294117647059\\
0.259522320823959	0.254901960784314\\
0.260175263471025	0.274509803921569\\
0.261050423309085	0.294117647058824\\
0.262759898776907	0.313725490196079\\
0.262982910383524	0.333333333333334\\
0.26441653517911	0.352941176470589\\
0.26697077094369	0.372549019607843\\
0.26697775586521	0.392156862745098\\
0.272092021290097	0.411764705882353\\
0.272595414978696	0.431372549019608\\
0.272641775806334	0.450980392156863\\
0.276183123150541	0.470588235294118\\
0.279038727236996	0.490196078431373\\
0.279872265402294	0.509803921568627\\
0.28421451044056	0.529411764705882\\
0.288214943201559	0.549019607843137\\
0.289415164270258	0.568627450980392\\
0.290000745758723	0.588235294117647\\
0.30138891829307	0.607843137254902\\
0.308130366452149	0.627450980392157\\
0.322078322746682	0.647058823529412\\
0.325864240940728	0.666666666666667\\
0.332581804093762	0.686274509803922\\
0.339164684549353	0.705882352941177\\
0.339258408007488	0.725490196078431\\
0.378393752312687	0.745098039215686\\
0.379238872484244	0.764705882352941\\
0.403513787705518	0.784313725490196\\
0.403897971139657	0.803921568627451\\
0.415902270477974	0.823529411764706\\
0.421815256114589	0.843137254901961\\
0.460928446620264	0.862745098039216\\
0.465070582932721	0.882352941176471\\
0.468319743745321	0.901960784313726\\
0.479515405424864	0.92156862745098\\
0.499456339172484	0.941176470588235\\
0.519491911771706	0.96078431372549\\
0.525621134865079	0.980392156862745\\
0.533520418814496	1\\
};


\addplot [color=green, line width=0.5pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
0.185787673697959	0\\
0.193842652398565	0.0588235294117648\\
0.219278853119707	0.11764705882353\\
0.235338511768221	0.176470588235294\\
0.250437660898337	0.235294117647059\\
0.261050423309085	0.294117647058824\\
0.26441653517911	0.352941176470589\\
0.272092021290097	0.411764705882353\\
0.276183123150541	0.470588235294118\\
0.28421451044056	0.529411764705882\\
0.290000745758723	0.588235294117647\\
0.322078322746682	0.647058823529412\\
0.339164684549353	0.705882352941177\\
0.379238872484244	0.764705882352941\\
0.415902270477974	0.823529411764706\\
0.465070582932721	0.882352941176471\\
0.499456339172484	0.941176470588235\\
0.533520418814496	1\\
};
\addlegendentry{$r=20$ m}

\addplot[const plot, color=black,forget plot] table[row sep=crcr] {%
0.159943849774597	0\\
0.159943849774597	0.0196078431372549\\
0.198245137477503	0.0392156862745099\\
0.199082041315584	0.0588235294117648\\
0.200003622758514	0.0784313725490198\\
0.201029903122259	0.0980392156862747\\
0.204152020748637	0.11764705882353\\
0.208326375144472	0.137254901960784\\
0.214919023862642	0.156862745098039\\
0.220525412115659	0.176470588235294\\
0.223224737202186	0.196078431372549\\
0.22592992863779	0.215686274509804\\
0.234355625817736	0.235294117647059\\
0.247295382277321	0.254901960784314\\
0.251542715275418	0.274509803921569\\
0.255511637967058	0.294117647058824\\
0.25567623219622	0.313725490196079\\
0.260405702166224	0.333333333333334\\
0.261227529559356	0.352941176470589\\
0.264220523462783	0.372549019607843\\
0.26468513551849	0.392156862745098\\
0.265192703524556	0.411764705882353\\
0.265257074936477	0.431372549019608\\
0.267193577492789	0.450980392156863\\
0.267772116260964	0.470588235294118\\
0.271536337155246	0.490196078431373\\
0.274086485348863	0.509803921568627\\
0.275845208886375	0.529411764705882\\
0.276472038280553	0.549019607843137\\
0.283312914700642	0.568627450980392\\
0.289444714010881	0.588235294117647\\
0.301188509187359	0.607843137254902\\
0.306408209630151	0.627450980392157\\
0.315554628793067	0.647058823529412\\
0.323963545775173	0.666666666666667\\
0.324360476326488	0.686274509803922\\
0.352630147445144	0.705882352941177\\
0.359293583436458	0.725490196078431\\
0.369223664902222	0.745098039215686\\
0.373539138151245	0.764705882352941\\
0.386995848633907	0.784313725490196\\
0.393219452141533	0.803921568627451\\
0.412112278423806	0.823529411764706\\
0.415839779773328	0.843137254901961\\
0.434664329744001	0.862745098039216\\
0.44002256847409	0.882352941176471\\
0.4659512359452	0.901960784313726\\
0.486492456001605	0.92156862745098\\
0.496756966527946	0.941176470588235\\
0.503779394512819	0.96078431372549\\
0.504111447114872	0.980392156862745\\
0.539176762144381	1\\
};


\addplot [color=black, line width=0.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.159943849774597	0\\
0.199082041315584	0.0588235294117648\\
0.204152020748637	0.11764705882353\\
0.220525412115659	0.176470588235294\\
0.234355625817736	0.235294117647059\\
0.255511637967058	0.294117647058824\\
0.261227529559356	0.352941176470589\\
0.265192703524556	0.411764705882353\\
0.267772116260964	0.470588235294118\\
0.275845208886375	0.529411764705882\\
0.289444714010881	0.588235294117647\\
0.315554628793067	0.647058823529412\\
0.352630147445144	0.705882352941177\\
0.373539138151245	0.764705882352941\\
0.412112278423806	0.823529411764706\\
0.44002256847409	0.882352941176471\\
0.496756966527946	0.941176470588235\\
0.539176762144381	1\\
};
\addlegendentry{$r=21$ m}

\end{axis}


\end{tikzpicture}%

==> rate10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=52,
xlabel style={font=\color{white!15!black}},
xlabel={Grid point index},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$R$ (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.459)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	0.340783624437366\\
2	0.331072502301245\\
3	0.316427629696591\\
4	0.32756225522084\\
5	0.346933787923728\\
6	0.346213376401011\\
7	0.342290520485792\\
8	0.348370491483491\\
9	0.352622412064282\\
10	0.327530392547277\\
11	0.352766716801662\\
12	0.390127281179496\\
13	0.356957720034887\\
14	0.331977657012441\\
15	0.232995527039028\\
16	0.264974337347207\\
17	0.397677285051409\\
18	0.458306725009769\\
19	0.507597249217899\\
20	0.530567039102473\\
21	0.469876620392797\\
22	0.591578841515452\\
23	0.57379928782558\\
24	0.570471930190204\\
25	0.527015797819828\\
26	0.697614488061325\\
27	0.65977602115719\\
28	0.75665877174756\\
29	0.551212431980645\\
30	0.647465015559689\\
31	0.682614174448845\\
32	0.495907237736945\\
33	0.664433104712077\\
34	0.52873024317139\\
35	0.743823956414427\\
36	0.408136589274623\\
37	0.383766725172509\\
38	0.508396891758369\\
39	0.385291287961316\\
40	0.377611923641357\\
41	0.375371164273831\\
42	0.373161176692941\\
43	0.372514742695266\\
44	0.371125468776882\\
45	0.36827053753404\\
46	0.368583313884427\\
47	0.360704832278331\\
48	0.367654103919523\\
49	0.360188095109458\\
50	0.364084368165535\\
51	0.357335458123467\\
};
\addlegendentry{$r=0$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	0.299067702136122\\
2	0.330153953307075\\
3	0.3289426297907\\
4	0.346053653923477\\
5	0.344915385867886\\
6	0.339624015494589\\
7	0.380025104337742\\
8	0.35403139709753\\
9	0.335461534741505\\
10	0.335143552255898\\
11	0.353489671795871\\
12	0.383226224824553\\
13	0.355266952897399\\
14	0.357582822314776\\
15	0.309253094032275\\
16	0.370212094856336\\
17	0.3760088614226\\
18	0.440769887549163\\
19	0.457220813152167\\
20	0.441408503302276\\
21	0.508290662046999\\
22	0.585511547108953\\
23	0.53032107767387\\
24	0.602002398816824\\
25	0.561722710386392\\
26	0.842085351930724\\
27	0.671589256251941\\
28	0.783417620573977\\
29	0.677764592337894\\
30	0.666311429406735\\
31	0.738824666705167\\
32	0.649930830188319\\
33	0.735176461983068\\
34	0.635467566863362\\
35	0.845358197622215\\
36	0.401098009250115\\
37	0.393306204925085\\
38	0.510902331576232\\
39	0.391626110322013\\
40	0.372593469191124\\
41	0.373258001582209\\
42	0.364376226010886\\
43	0.337593285870867\\
44	0.346993371347227\\
45	0.316943024561808\\
46	0.264165299698568\\
47	0.301828700018551\\
48	0.270047027865021\\
49	0.25423591280766\\
50	0.255916158167762\\
51	0.236658859614816\\
};
\addlegendentry{$r=10$ m}

\addplot [color=green,line width=1.0pt]
  table[row sep=crcr]{%
1	0.283138953763267\\
2	0.345125090941553\\
3	0.311902848553221\\
4	0.33399355123987\\
5	0.345255666823887\\
6	0.363609307051315\\
7	0.356206093720438\\
8	0.351788272514037\\
9	0.362258238084607\\
10	0.343545981123182\\
11	0.357480101375841\\
12	0.349771003235203\\
13	0.344404408905371\\
14	0.34145191496934\\
15	0.319245697188073\\
16	0.379219720023709\\
17	0.439046790731686\\
18	0.40771563092455\\
19	0.491306314558174\\
20	0.515762177960339\\
21	0.481468194322865\\
22	0.534206503508533\\
23	0.568916591503733\\
24	0.611158927226452\\
25	0.5953691669685\\
26	0.796910739350197\\
27	0.613452667902497\\
28	0.754897158739381\\
29	0.633005612476407\\
30	0.703198433885581\\
31	0.762858982485823\\
32	0.702877779546161\\
33	0.828283483838417\\
34	0.585930434047551\\
35	0.807309019776735\\
36	0.406814708747446\\
37	0.374719945880499\\
38	0.496574767672785\\
39	0.363991877826976\\
40	0.359723563382254\\
41	0.339430327287508\\
42	0.336004158299715\\
43	0.316384355427892\\
44	0.300364869387368\\
45	0.284416071021966\\
46	0.2951276347806\\
47	0.276367104734022\\
48	0.252066346286497\\
49	0.247472258620466\\
50	0.20264410308611\\
51	0.199173138308887\\
};
\addlegendentry{$r=11$ m}

\addplot [color=black,line width=1.0pt]
  table[row sep=crcr]{%
1	0.266273508018848\\
2	0.344656499671418\\
3	0.326218479786673\\
4	0.323641974893309\\
5	0.360641749669025\\
6	0.3573106298912\\
7	0.385725366226215\\
8	0.362880743085751\\
9	0.35674735984343\\
10	0.337916519943994\\
11	0.364690813008429\\
12	0.32509928076294\\
13	0.395910631758498\\
14	0.390288044391787\\
15	0.299946641361048\\
16	0.40205960599184\\
17	0.419244908485975\\
18	0.415626949058486\\
19	0.441200585483488\\
20	0.502465718119437\\
21	0.487437145902269\\
22	0.528475293636876\\
23	0.599000195881054\\
24	0.588820827427715\\
25	0.554879296738539\\
26	0.732905925449786\\
27	0.628797702490609\\
28	0.834961859581475\\
29	0.691142411685433\\
30	0.72201835187487\\
31	0.771564088641567\\
32	0.649946403787963\\
33	0.781757531809501\\
34	0.628610541737378\\
35	0.780412940836795\\
36	0.390384339489316\\
37	0.39880542078752\\
38	0.515449287238478\\
39	0.360038709692885\\
40	0.325560155241051\\
41	0.284823340482331\\
42	0.303564459392011\\
43	0.237061743608965\\
44	0.249061442106684\\
45	0.222137880040475\\
46	0.194134449164616\\
47	0.188527455898781\\
48	0.151867685849396\\
49	0.181319357794263\\
50	0.140897506661175\\
51	0.108149588687604\\
};
\addlegendentry{$r=12$ m}

\addplot [color=purple, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.2\\
2	0.2\\
3	0.2\\
4	0.2\\
5	0.2\\
6	0.2\\
7	0.2\\
8	0.2\\
9	0.2\\
10	0.2\\
11	0.2\\
12	0.2\\
13	0.2\\
14	0.2\\
15	0.2\\
16	0.2\\
17	0.2\\
18	0.2\\
19	0.2\\
20	0.2\\
21	0.2\\
22	0.2\\
23	0.2\\
24	0.2\\
25	0.2\\
26	0.2\\
27	0.2\\
28	0.2\\
29	0.2\\
30	0.2\\
31	0.2\\
32	0.2\\
33	0.2\\
34	0.2\\
35	0.2\\
36	0.2\\
37	0.2\\
38	0.2\\
39	0.2\\
40	0.2\\
41	0.2\\
42	0.2\\
43	0.2\\
44	0.2\\
45	0.2\\
46	0.2\\
47	0.2\\
48	0.2\\
49	0.2\\
50	0.2\\
51	0.2\\
};
\addlegendentry{Threshold}

\end{axis}
\end{tikzpicture}%

==> rate10BM3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.5\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=52,
xlabel style={font=\color{white!15!black}},
xlabel={Grid point index},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={R (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.63)}, anchor=south west, legend cell align=left, align=left, draw=white!13!black}
]
\addplot [color=green,line width=1.0pt]
  table[row sep=crcr]{%
1	0.283138953763267\\
2	0.345125090941553\\
3	0.311902848553221\\
4	0.33399355123987\\
5	0.345255666823887\\
6	0.363609307051315\\
7	0.356206093720438\\
8	0.351788272514037\\
9	0.362258238084607\\
10	0.343545981123182\\
11	0.357480101375841\\
12	0.349771003235203\\
13	0.344404408905371\\
14	0.34145191496934\\
15	0.319245697188073\\
16	0.379219720023709\\
17	0.439046790731686\\
18	0.40771563092455\\
19	0.491306314558174\\
20	0.515762177960339\\
21	0.481468194322865\\
22	0.534206503508533\\
23	0.568916591503733\\
24	0.611158927226452\\
25	0.5953691669685\\
26	0.796910739350197\\
27	0.613452667902497\\
28	0.754897158739381\\
29	0.633005612476407\\
30	0.703198433885581\\
31	0.762858982485823\\
32	0.702877779546161\\
33	0.828283483838417\\
34	0.585930434047551\\
35	0.807309019776735\\
36	0.406814708747446\\
37	0.374719945880499\\
38	0.496574767672785\\
39	0.363991877826976\\
40	0.359723563382254\\
41	0.339430327287508\\
42	0.336004158299715\\
43	0.316384355427892\\
44	0.300364869387368\\
45	0.284416071021966\\
46	0.2951276347806\\
47	0.276367104734022\\
48	0.252066346286497\\
49	0.247472258620466\\
50	0.20264410308611\\
51	0.199173138308887\\
};
\addlegendentry{Proposed method}
\addplot [color=red,line width=0.7pt]
  table[row sep=crcr]{%
1	0.426702654516927\\
2	0.433514091630429\\
3	0.348350936779632\\
4	0.351340403615165\\
5	0.417178624006479\\
6	0.438511217995616\\
7	0.484664716473464\\
8	0.447000558568538\\
9	0.461027502844772\\
10	0.350076370429068\\
11	0.480711615403344\\
12	0.452141870272161\\
13	0.578867350762694\\
14	0.535415959627741\\
15	0.437175385676227\\
16	0.53779021842324\\
17	0.67389635774194\\
18	0.622223749402467\\
19	0.661963932648416\\
20	0.774461242888882\\
21	0.71575135948266\\
22	0.780700227343626\\
23	0.74499545676468\\
24	0.791864600902026\\
25	0.669153256450843\\
26	1.02407135169999\\
27	0.772506739424551\\
28	0.98323492914821\\
29	0.837667496652907\\
30	0.793981609613266\\
31	0.961412194498266\\
32	0.798866481248945\\
33	0.930241991138333\\
34	0.731951238003686\\
35	1.00680477250537\\
36	0.390740588268054\\
37	0.392107591648454\\
38	0.555435969478192\\
39	0.383874095712236\\
40	0.381226092533246\\
41	0.380013951273471\\
42	0.37481490529554\\
43	0.378217963930757\\
44	0.374302124008181\\
45	0.368039475748562\\
46	0.364982082501503\\
47	0.363138684696915\\
48	0.364712345518167\\
49	0.364705577682637\\
50	0.362041769586605\\
51	0.362633088362811\\
};
\addlegendentry{Benchmark 1}
\addplot [color=black,line width=0.7pt]
  table[row sep=crcr]{%
1	0.344331978726371\\
2	0.333362980917311\\
3	0.345510523562089\\
4	0.33183558380407\\
5	0.410369416078303\\
6	0.361229428981142\\
7	0.482861694786393\\
8	0.374988108529712\\
9	0.476389428449323\\
10	0.33456115645152\\
11	0.485542921980078\\
12	0.411943140078269\\
13	0.568909358902835\\
14	0.203390843900455\\
15	0.431863700167206\\
16	0.319777502820628\\
17	0.683113306250815\\
18	0.569315022574662\\
19	0.653858370903611\\
20	0.50304081480298\\
21	0.725848597000986\\
22	0.450688210351872\\
23	0.755012020950157\\
24	0.40684057409937\\
25	0.686432764773835\\
26	0.29562806962129\\
27	0.779219364666216\\
28	0.26242336615861\\
29	0.827136116454939\\
30	0.27474573924351\\
31	0.966284927444233\\
32	0.321033476803637\\
33	0.944855691739333\\
34	0.340338684069967\\
35	1.00025410659248\\
36	0.246595890210914\\
37	0.389200570559332\\
38	0.224614062658963\\
39	0.381059295990961\\
40	0.258750038992228\\
41	0.376228937013893\\
42	0.295128809341324\\
43	0.37552140068457\\
44	0.26488224468313\\
45	0.366589120808727\\
46	0.301214857119466\\
47	0.364887785825838\\
48	0.358696213292598\\
49	0.359962722154455\\
50	0.340609141928655\\
51	0.360307437555218\\
};
\addlegendentry{Benchmark 2}

\addplot [color=purple, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.2\\
2	0.2\\
3	0.2\\
4	0.2\\
5	0.2\\
6	0.2\\
7	0.2\\
8	0.2\\
9	0.2\\
10	0.2\\
11	0.2\\
12	0.2\\
13	0.2\\
14	0.2\\
15	0.2\\
16	0.2\\
17	0.2\\
18	0.2\\
19	0.2\\
20	0.2\\
21	0.2\\
22	0.2\\
23	0.2\\
24	0.2\\
25	0.2\\
26	0.2\\
27	0.2\\
28	0.2\\
29	0.2\\
30	0.2\\
31	0.2\\
32	0.2\\
33	0.2\\
34	0.2\\
35	0.2\\
36	0.2\\
37	0.2\\
38	0.2\\
39	0.2\\
40	0.2\\
41	0.2\\
42	0.2\\
43	0.2\\
44	0.2\\
45	0.2\\
46	0.2\\
47	0.2\\
48	0.2\\
49	0.2\\
50	0.2\\
51	0.2\\
};
\addlegendentry{Threshold}
\end{axis}
\end{tikzpicture}%

==> rate30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}

\begin{axis}[%
width=0.80\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=52,
xlabel style={font=\color{white!15!black}},
xlabel={Grid point index},
ymin=0,
ymax=0.75,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$R$},
axis background/.style={fill=white},
legend style={at={(0.02,0.459)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,line width=1.0pt]
  table[row sep=crcr]{%
1	0.271445407087475\\
2	0.262421901037201\\
3	0.257643574920793\\
4	0.253110756975047\\
5	0.276272833757342\\
6	0.260406162800235\\
7	0.267690635996391\\
8	0.279814277337483\\
9	0.277592718425907\\
10	0.263913980816143\\
11	0.268804022760566\\
12	0.265166848051465\\
13	0.256934932744497\\
14	0.253409795150207\\
15	0.242431617731955\\
16	0.230525228426914\\
17	0.233550777490345\\
18	0.266962399071395\\
19	0.273688284806247\\
20	0.341759284997487\\
21	0.364536154227106\\
22	0.378073356029474\\
23	0.343384030884915\\
24	0.404160100339993\\
25	0.35777564509289\\
26	0.411206488928126\\
27	0.443797566729005\\
28	0.508410210016896\\
29	0.459828084695223\\
30	0.419610231455561\\
31	0.406687853295393\\
32	0.366910969968372\\
33	0.411217434205158\\
34	0.362047213704447\\
35	0.52530702891307\\
36	0.329485323721001\\
37	0.303281774283578\\
38	0.334429771719677\\
39	0.311365283269493\\
40	0.31209903451233\\
41	0.31153601922024\\
42	0.307310392054428\\
43	0.305936158532162\\
44	0.302648161142169\\
45	0.297364195075823\\
46	0.300886004777806\\
47	0.296019564956269\\
48	0.300540223423806\\
49	0.295028468971048\\
50	0.295211629853381\\
51	0.298157643044528\\
};
\addlegendentry{$r=0$}

\addplot [color=red,line width=1.0pt]
  table[row sep=crcr]{%
1	0.220032001538709\\
2	0.273160579840927\\
3	0.260187666302324\\
4	0.266716585478055\\
5	0.263557787029599\\
6	0.278355855588736\\
7	0.268003030919701\\
8	0.271297442354639\\
9	0.273097912168176\\
10	0.260864989428981\\
11	0.270846009720186\\
12	0.267622320932823\\
13	0.263101627094209\\
14	0.266915663375568\\
15	0.265760483056245\\
16	0.276383704723115\\
17	0.30449217687171\\
18	0.341583549104257\\
19	0.326564187691689\\
20	0.320915919695609\\
21	0.338750943352539\\
22	0.367262551354387\\
23	0.400136148306872\\
24	0.385051761802529\\
25	0.379527884592674\\
26	0.450098713541201\\
27	0.421203290035069\\
28	0.497060329624479\\
29	0.396072307051146\\
30	0.430556614197291\\
31	0.466795549973543\\
32	0.437733245727248\\
33	0.499848787664898\\
34	0.474295480191274\\
35	0.507801695050374\\
36	0.324581005708584\\
37	0.321917542584844\\
38	0.361738992880854\\
39	0.30382442201885\\
40	0.286128816866951\\
41	0.278530435827563\\
42	0.265947681839639\\
43	0.272383450439361\\
44	0.25767074888212\\
45	0.282465284525034\\
46	0.249840894607782\\
47	0.239563645594081\\
48	0.237202889206409\\
49	0.230062518086247\\
50	0.224461211352836\\
51	0.234708616375944\\
};
\addlegendentry{$r=19$ m}

\addplot [color=green,line width=1.0pt]
  table[row sep=crcr]{%
1	0.19244796849672\\
2	0.262982910383524\\
3	0.261050423309085\\
4	0.259522320823959\\
5	0.26697775586521\\
6	0.260175263471025\\
7	0.272641775806334\\
8	0.279872265402294\\
9	0.279038727236996\\
10	0.26441653517911\\
11	0.276183123150541\\
12	0.28421451044056\\
13	0.272595414978696\\
14	0.272092021290097\\
15	0.26697077094369\\
16	0.288214943201559\\
17	0.325864240940728\\
18	0.308130366452149\\
19	0.30138891829307\\
20	0.339164684549353\\
21	0.332581804093762\\
22	0.379238872484244\\
23	0.378393752312687\\
24	0.421815256114589\\
25	0.403897971139657\\
26	0.525621134865079\\
27	0.468319743745321\\
28	0.460928446620264\\
29	0.465070582932721\\
30	0.403513787705518\\
31	0.519491911771706\\
32	0.499456339172484\\
33	0.533520418814496\\
34	0.415902270477974\\
35	0.479515405424864\\
36	0.322078322746682\\
37	0.289415164270258\\
38	0.339258408007488\\
39	0.290000745758723\\
40	0.262759898776907\\
41	0.250437660898337\\
42	0.235338511768221\\
43	0.232539166323569\\
44	0.240232731197155\\
45	0.220388645843091\\
46	0.236580469852724\\
47	0.204633545377982\\
48	0.219278853119707\\
49	0.193842652398565\\
50	0.213240121110938\\
51	0.185787673697959\\
};
\addlegendentry{$r=20$ m}

\addplot [color=black,line width=1.0pt]
  table[row sep=crcr]{%
1	0.204152020748637\\
2	0.26468513551849\\
3	0.25567623219622\\
4	0.261227529559356\\
5	0.260405702166224\\
6	0.247295382277321\\
7	0.265192703524556\\
8	0.267193577492789\\
9	0.271536337155246\\
10	0.264220523462783\\
11	0.255511637967058\\
12	0.274086485348863\\
13	0.275845208886375\\
14	0.283312914700642\\
15	0.265257074936477\\
16	0.276472038280553\\
17	0.315554628793067\\
18	0.289444714010881\\
19	0.323963545775173\\
20	0.352630147445144\\
21	0.359293583436458\\
22	0.373539138151245\\
23	0.393219452141533\\
24	0.412112278423806\\
25	0.369223664902222\\
26	0.496756966527946\\
27	0.44002256847409\\
28	0.539176762144381\\
29	0.415839779773328\\
30	0.4659512359452\\
31	0.503779394512819\\
32	0.434664329744001\\
33	0.504111447114872\\
34	0.386995848633907\\
35	0.486492456001605\\
36	0.301188509187359\\
37	0.306408209630151\\
38	0.324360476326488\\
39	0.267772116260964\\
40	0.234355625817736\\
41	0.251542715275418\\
42	0.220525412115659\\
43	0.201029903122259\\
44	0.200003622758514\\
45	0.223224737202186\\
46	0.199082041315584\\
47	0.214919023862642\\
48	0.22592992863779\\
49	0.198245137477503\\
50	0.159943849774597\\
51	0.208326375144472\\
};
\addlegendentry{$r=21$ m}

\addplot [color=purple, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.2\\
2	0.2\\
3	0.2\\
4	0.2\\
5	0.2\\
6	0.2\\
7	0.2\\
8	0.2\\
9	0.2\\
10	0.2\\
11	0.2\\
12	0.2\\
13	0.2\\
14	0.2\\
15	0.2\\
16	0.2\\
17	0.2\\
18	0.2\\
19	0.2\\
20	0.2\\
21	0.2\\
22	0.2\\
23	0.2\\
24	0.2\\
25	0.2\\
26	0.2\\
27	0.2\\
28	0.2\\
29	0.2\\
30	0.2\\
31	0.2\\
32	0.2\\
33	0.2\\
34	0.2\\
35	0.2\\
36	0.2\\
37	0.2\\
38	0.2\\
39	0.2\\
40	0.2\\
41	0.2\\
42	0.2\\
43	0.2\\
44	0.2\\
45	0.2\\
46	0.2\\
47	0.2\\
48	0.2\\
49	0.2\\
50	0.2\\
51	0.2\\
};
\addlegendentry{Threshold}

\end{axis}
\end{tikzpicture}%
